Fast Algorithm for Partial Covers in Words

A factor $u$ of a word $w$ is a cover of $w$ if every position in $w$ lies within some occurrence of $u$ in $w$. A word $w$ covered by $u$ thus generalizes the idea of a repetition, that is, a word composed of exact concatenations of $u$. In this article we introduce a new notion of $\alpha$-partial cover, which can be viewed as a relaxed variant of cover, that is, a factor covering at least $\alpha$ positions in $w$. We develop a data structure of $O(n)$ size (where $n=|w|$) that can be constructed in $O(n\log n)$ time which we apply to compute all shortest $\alpha$-partial covers for a given $\alpha$. We also employ it for an $O(n\log n)$-time algorithm computing a shortest $\alpha$-partial cover for each $\alpha=1,2,\ldots,n$.

==> drzewko.tex <==
    \begin{tikzpicture}[scale=.8]
      \def\unitX{1cm}
      \def\unitY{1cm}
      
      \newcommand{\subtree}[4]{
        \draw (#1*\unitX,#2*\unitY)--+(0.5*\unitX,-1*\unitY)--+(-0.5*\unitX,-1*\unitY)--cycle;
        \filldraw[black,fill=white] (#1*\unitX,#2*\unitY) circle (\unitX/20);
        \draw node (#4) at (#1*\unitX,#2*\unitY) {};
        \draw node [#3] at (#1*\unitX,#2*\unitY) {$#4$};
      }
      
      \subtree{0}{0}{above left}{v_1}
      \subtree{2}{0}{above left}{v_2}
      \subtree{4}{0.2}{above left}{v_3}
      \subtree{6}{0.1}{above right}{v_4}
      \subtree{8}{0.5}{above right}{v_5}

      \draw let \p1=(v_3),\p2=(v_4) in
        ($(\x1/2+\x2/2,\y1+\unitY)$) node (v) {};
      \draw node at (v) [above] {$\mathit{v}$};
      \draw [dashed, shorten >= -0.1cm] (v)--(v_3);
      \draw [dashed, shorten >= -0.1cm] (v)--(v_4);
      \draw (v) circle (\unitX/20);

      \draw let \p1=(v_1),\p2=(v_5) in
        ($(\x1/2+\x2/2,\y1+3*\unitY)$) node (root) {};
      \draw node at (root) [above] {$\mathit{root}$};
      \draw [dashed, shorten >= -0.1cm] (root)--(v_1);
      \draw [dashed, shorten >= -0.07cm] (root)--(v_5);

      \draw [dashed,<->] let \p1=(root),\p2=(v),\p3=(1*\unitX,0) in
        (\x3,\y1)--(\x3,\y2) node[midway, left] {$h$};;
%      \draw [dashed,<->] let \p1=(root),\p2=(v_5),\p3=(9*\unitX,0) in
%        (\x3,\y1)--(\x3,\y2) node[midway, left] {$h'$};;

      \filldraw [black] let \p1=(v_3) in 
        (\x1-\unitX*0.3,\y1-\unitY) circle (\unitX/20) node [below] {$i$};

    \end{tikzpicture}


==> fig1.tex <==
\begin{tikzpicture}
\def\unitX{3mm}
\def\unitY{3mm}


\foreach \x/\c in {1/b,2/c,3/c,4/c,5/a,6/c,7/c,8/c,9/a,10/c,11/c,12/a,13/c,14/c,15/b} {
    \draw node [above] at (\x*\unitX, 0) {\tt \c}; 
    \draw node [below] at (\x*\unitX, 0) {\tiny \tt \x}; 
}

\foreach \x/\y/\label in {4/1/,8/1/,11/2/} {
    \draw (\x*\unitX-0.3*\unitX,\y*\unitY*0.8+0.4*\unitY) -- (\x*\unitX-0.3*\unitX,\y*\unitY*0.8+0.7*\unitY)--+(3.6*\unitX,0)--+(3.6*\unitX,-0.3*\unitY);
}
\end{tikzpicture}


==> fig2_suf_tree.tex <==
  \begin{tikzpicture}[scale=.85]
    % a
      \filldraw (0,-.5) circle (0.07cm);

      \draw (0,-.5) -- node[above=0.15cm,sloped] {\begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$a$\end{rotate}} (-4.4,-5);
    \begin{scope}[yshift=-2cm,xshift=-1cm]
      \filldraw (-3.4,-3) node[above left=-0.05cm] {9, 3} circle (0.07cm);
      \filldraw (-5.4,-5.5) node[below=0.05cm] {7, 1} circle (0.07cm);
      \filldraw (-3.8,-5) node[below=0.05cm] {4, 1} circle (0.07cm);
      \filldraw (-2.6,-6.5) node[below=0.05cm] {11, 1} circle (0.07cm);
      \draw (-3.4,-3) -- node[above=0.15cm,sloped] {\begin{rotate}{270}$b$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$a$\end{rotate}} (-5.4,-5.5);
      \draw (-3.4,-3) -- node[above=0.15cm,sloped,near end] {\begin{rotate}{270}${b}$\end{rotate}} (-3.8,-5);
      \draw (-3.4,-3) -- node[above,sloped] {\begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$a$\end{rotate}\ \ \ \begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$a$\end{rotate}\ \ \ \begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$b$\end{rotate}} (-2.6,-6.5);
    \end{scope}

    % b
    \draw (0,-.5) -- node[above=0.15cm,sloped,near end] {\begin{rotate}{270}$b$\end{rotate}} (-0.2,-1.5);
    \draw (-0.2,-1.5) -- node[above=0.15cm,sloped] {\begin{rotate}{270}$b$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$a$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$a$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$a$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}} (-2.5,-7.5);
    \filldraw (-0.2,-1.5) node[right] {2, 2} circle (0.07cm);
    \filldraw (-2.5,-7.5) node[below=0.05cm] {15, 1} circle (0.07cm);

    % c
    \draw (0,-.5) -- node[above,sloped] {\begin{rotate}{90}$c$\end{rotate}} (1.5,-1.5);
    \begin{scope}[xshift=1.5cm,yshift=-1.5cm]
      \filldraw (0,0) node[above right=-0.05cm] {10, 10} circle (0.07cm);
      \filldraw (-1,-3) node[left] {11, 2} circle (0.07cm);
      \filldraw (-3,-5.5) node[below=0.05cm] {8, 1} circle (0.07cm);
      \filldraw (-1.4,-5) node[below=0.05cm] {5, 1} circle (0.07cm);
      \filldraw (-0.2,-6.5) node[below left=-0.05cm] {12, 1} circle (0.07cm);
      \draw (0,0) -- node[above=0.15cm,sloped] {\begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$a$\end{rotate}} (-0.6,-1.8);
      %\filldraw (-0.6,-1.8) node[left] {9, 3} circle (0.07cm);
      \filldraw (-0.67,-1.87) rectangle (-0.53,-1.73);
      \draw (-0.6,-1.8) node[left=0.05cm] {9, 3};
      \draw (-0.6,-1.8) -- node[above=0.15cm,sloped] {\begin{rotate}{270}$c$\end{rotate}} (-1,-3);
      \draw (-1,-3) -- node[above=0.15cm,sloped] {\begin{rotate}{270}$b$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$a$\end{rotate}} (-3,-5.5);
      \draw (-1,-3) -- node[above=0.15cm,sloped,near end] {\begin{rotate}{270}$b$\end{rotate}} (-1.4,-5);
      \draw (-1,-3) -- node[above,sloped] {\begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$a$\end{rotate}\ \ \ \begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$a$\end{rotate}\ \ \ \begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$b$\end{rotate}} (-0.2,-6.5);
    \end{scope}
    \draw (1.5,-1.5) -- node[above,sloped,near end] {\begin{rotate}{90}$b$\end{rotate}} (2,-3.5);
    \draw (1.5,-1.5) -- node[above,sloped] {\begin{rotate}{90}$c$\end{rotate}} (3.5,-3);
    \filldraw (2,-3.5) node[below=0.05cm] {2, 1} circle (0.07cm);

      \begin{scope}[xshift=3.5cm,yshift=-3cm]
        \filldraw (0,0) node[above right=-0.05cm] {10, 4} circle (0.07cm);
        %\filldraw (-0.03,-0.83) node[left] {9, 3} circle (0.07cm);
        \filldraw (-0.1,-0.9) rectangle (0.04,-0.76);
        \draw (-0.03,-0.83) node[left=0.05cm] {9, 3};
        %\filldraw (-0.06,-1.66) node[left] {11, 2} circle (0.07cm);
        \filldraw (-0.13,-1.73) rectangle (0.01,-1.59);
        \draw (-0.06,-1.66) node[left=0.05cm] {11, 2};
        \filldraw (-0.09,-2.5) node[left] {12, 1} circle (0.07cm);
        \filldraw (-1.7,-5) node[below right=-0.05cm] {9, 1} circle (0.07cm);
        \filldraw (-0.2,-4.5) node[below=0.05cm] {6, 1} circle (0.07cm);
        \filldraw (1.1,-5.5) node[below=0.05cm] {13, 1} circle (0.07cm);
        \draw (0,0) -- node[above=0.15cm,sloped] {\begin{rotate}{270}$a$\end{rotate}} (-0.03,-0.83);
        \draw (-0.03,-0.83) -- node[above=0.15cm,sloped] {\begin{rotate}{270}$c$\end{rotate}} (-0.06,-1.66);
        \draw (-0.06,-1.66) -- node[above=0.15cm,sloped] {\begin{rotate}{270}$c$\end{rotate}} (-0.09,-2.5);
        \draw (-0.09,-2.5) -- node[above=0.15cm,sloped] {\begin{rotate}{270}$b$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$a$\end{rotate}} (-1.7,-5);
        \draw (-0.09,-2.5) -- node[above=0.15cm,sloped,near end] {\begin{rotate}{270}$b$\end{rotate}} (-0.2,-4.5);
        \draw (-0.09,-2.5) -- node[above,sloped] {\begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$a$\end{rotate}\ \ \ \begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$a$\end{rotate}\ \ \ \begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$b$\end{rotate}} (1.1,-5.5);
      \end{scope}
      
      \draw (3.5,-3) -- node[above,sloped,near end] {\begin{rotate}{90}$b$\end{rotate}} (4.3,-5);
      \filldraw (4.3,-5) node[below=0.05cm] {3, 1} circle (0.07cm);
      \draw (3.5,-3) -- node[above,sloped] {\begin{rotate}{90}$c$\end{rotate} \ \ \begin{rotate}{90}$a$\end{rotate}} (4.75,-4);
      %\filldraw (4.75,-4) node[above right=-0.05cm] {8, 2} circle (0.07cm);
      \filldraw (4.68,-4.07) rectangle (4.82,-3.93);
      \draw (4.75,-4) node[above right=-0.05cm] {8, 2};
      \draw (4.75,-4) -- node[above,sloped] {\begin{rotate}{90}$c$\end{rotate} \ \ \begin{rotate}{90}$c$\end{rotate}} (6,-5);
      \filldraw (6,-5) node[above right=-0.05cm] {10, 1} circle (0.07cm);
      \draw (6,-5) -- node[above=0.15cm,sloped] {\begin{rotate}{270}$b$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$c$\end{rotate}\ \ \ \begin{rotate}{270}$a$\end{rotate}} (5.4,-8);
      \draw (6,-5) -- node[above,sloped] {\begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$a$\end{rotate}\ \ \ \begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$a$\end{rotate}\ \ \ \begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$c$\end{rotate}\ \ \ \begin{rotate}{90}$b$\end{rotate}} (6.6,-8);
      \filldraw (5.4,-8) node[below=0.05cm] {10, 1} circle (0.07cm);
      \filldraw (6.6,-8) node[below=0.05cm] {14, 1} circle (0.07cm);

  \end{tikzpicture}


==> fig4_merge_list.tex <==
    \begin{tikzpicture}[scale=.7]
      \def\unitX{1cm}
      \def\unitY{1cm}

      \begin{scope}[xshift=3cm,yshift=2cm]
        \draw[thick,densely dotted,->,-latex] (1.07,0.07) sin (1.5,0.3) cos (1.93,0.07);
        \draw[xshift=1cm,thick,densely dotted,->,-latex] (1.07,0.07) sin (1.5,0.3) cos (1.93,0.07);
        \draw[xshift=3cm,thick,densely dotted,->,-latex] (1.07,0.07) sin (1.5,0.3) cos (1.93,0.07);
        \draw[xshift=6cm,thick,densely dotted,->,-latex] (1.07,0.07) sin (1.5,0.3) cos (1.93,0.07);

        \filldraw (1,0) node[below=0.05cm] {1} circle (0.1cm);
        \draw (2,0) node[below=0.05cm] {2} circle (0.1cm);
        \filldraw (3,0) node[below=0.05cm] {3} circle (0.1cm);
        \filldraw (4,0) node[below=0.05cm] {4} circle (0.1cm);
        \draw (5,0) node[below=0.05cm] {5} circle (0.1cm);
        \draw (6,0) node[below=0.05cm] {6} circle (0.1cm);
        \draw (7,0) node[below=0.05cm] {7} circle (0.1cm);
        \filldraw[white!70!black] (8,0) circle (0.1cm);
        \draw (8,0) node[below=0.05cm] {8} circle (0.1cm);
        \filldraw[white!70!black] (9,0) circle (0.1cm);
        \draw (9,0) node[below=0.05cm] {9} circle (0.1cm);
      \end{scope}

      \begin{scope}[yshift=4.5cm]
        \draw (0,0) node[above] {$v$};
        \draw (-2.5,-2) node[above left] {$v_1$};
        \draw (0,-1.5) node[above left] {$v_2$};
        \draw (2.25,-1.3) node[above] {$v_3$};

        \draw (0,0) -- (0,-1.5) -- (-1,-2.25) -- (-1.5,-3.25);
        \draw (0,-1.5) -- (1,-2.25) -- (1.5,-3.25);
        \draw (-1,-2.25) -- (-0.5,-3.25);
        \draw (1,-2.25) -- (0.5,-3.25);
        \filldraw[white] (-1.5,-3.25) circle (0.1cm);
        \draw (-1.5,-3.25) node[below=0.05cm] {7} circle (0.1cm);
        \filldraw[white] (-0.5,-3.25) circle (0.1cm);
        \draw (-0.5,-3.25) node[below=0.05cm] {5} circle (0.1cm);
        \filldraw[white] (0.5,-3.25) circle (0.1cm);
        \draw (0.5,-3.25) node[below=0.05cm] {2} circle (0.1cm);
        \filldraw[white] (1.5,-3.25) circle (0.1cm);
        \draw (1.5,-3.25) node[below=0.05cm] {6} circle (0.1cm);

        \draw (0,0) -- (-2.5,-2) -- (-3,-3);
        \draw (-2.5,-2) -- (-2,-3);
        \filldraw[white!70!black] (-3,-3) circle (0.1cm);
        \draw (-3,-3) node[below=0.05cm] {9} circle (0.1cm);
        \filldraw[white!70!black] (-2,-3) circle (0.1cm);
        \draw (-2,-3) node[below=0.05cm] {8} circle (0.1cm);

        \draw (0,0) -- (2.25,-1.3) -- (2.75,-2.25) -- (2.25,-3.25);
        \draw (2.25,-1.3) -- (1.75,-2.25);
        \draw (2.75,-2.25) -- (3.25,-3.25);
        \filldraw (1.75,-2.25) node[below=0.05cm] {4} circle (0.1cm);
        \filldraw (2.25,-3.25) node[below=0.05cm] {3} circle (0.1cm);
        \filldraw (3.25,-3.25) node[below=0.05cm] {1} circle (0.1cm);
      \end{scope}

    \end{tikzpicture}


==> fig5_envelope.tex <==
  \begin{tikzpicture}[scale=.35]
    \draw[->,-latex] (0,0) -- (16,0);
    \draw[->,-latex] (0,0) -- (0,16);
    \foreach \i in {1,...,15}
      \draw (\i,-0.2) -- node[below] {\scriptsize \i} (\i,0.2);
    \foreach \i in {1,...,15}
      \draw (-0.2,\i) -- node[left] {\scriptsize \i} (0.2,\i);
    \foreach \pos in {(1,10), (2,10), (3,9), (4,11), (5,12), (6,10), (7,7), (8,8), (9,9), (10,10), (11,11), (12,12), (13,13), (14,14), (15,15)}
      \draw \pos circle (0.15cm);
    \draw[thick,densely dashed]
      (1,10) -- (2,10) -- (2,9) -- (3,9) -- (3,11) -- (4,11) -- (4,12) -- (5,12)
      -- (5,10) -- (6,10) -- (6,7) -- (7,7) -- (7,8) -- (8,8) -- (8,9) -- (9,9)
      -- (9,10) -- (10,10) -- (10,11) -- (11,11) -- (11,12) -- (12,12) -- (12,13)
      -- (13,13) -- (13,14) -- (14,14) -- (14,15) -- (15,15);

    \draw (16,0.5) node[right] {word};
    \draw (16,-0.5) node[right] {length};
    \draw (-4.5,16.8) node[right] {covered};
    \draw (-4.5,15.8) node[right] {positions};

\draw (3,9) -- (1,3);
\filldraw (3,9) circle (0.07cm);
\filldraw (1,3) circle (0.07cm);
\draw (7,7) -- (4,4);
\filldraw (7,7) circle (0.07cm);
\filldraw (4,4) circle (0.07cm);
\draw (4,4) -- (4,4);
\filldraw (4,4) circle (0.07cm);
\draw (11,11) -- (4,4);
\filldraw (11,11) circle (0.07cm);
\filldraw (4,4) circle (0.07cm);
\draw (1,2) -- (1,2);
\filldraw (1,2) circle (0.07cm);
\draw (15,15) -- (2,2);
\filldraw (15,15) circle (0.07cm);
\filldraw (2,2) circle (0.07cm);
\draw (1,10) -- (1,10);
\filldraw (1,10) circle (0.07cm);
\draw (3,9) -- (2,6);
\filldraw (3,9) circle (0.07cm);
\filldraw (2,6) circle (0.07cm);
\draw (4,11) -- (4,11);
\filldraw (4,11) circle (0.07cm);
\draw (8,8) -- (5,5);
\filldraw (8,8) circle (0.07cm);
\filldraw (5,5) circle (0.07cm);
\draw (5,5) -- (5,5);
\filldraw (5,5) circle (0.07cm);
\draw (12,12) -- (5,5);
\filldraw (12,12) circle (0.07cm);
\filldraw (5,5) circle (0.07cm);
\draw (2,2) -- (2,2);
\filldraw (2,2) circle (0.07cm);
\draw (2,10) -- (2,10);
\filldraw (2,10) circle (0.07cm);
\draw (3,9) -- (3,9);
\filldraw (3,9) circle (0.07cm);
\draw (4,11) -- (4,11);
\filldraw (4,11) circle (0.07cm);
\draw (5,12) -- (5,12);
\filldraw (5,12) circle (0.07cm);
\draw (9,9) -- (6,6);
\filldraw (9,9) circle (0.07cm);
\filldraw (6,6) circle (0.07cm);
\draw (6,6) -- (6,6);
\filldraw (6,6) circle (0.07cm);
\draw (13,13) -- (6,6);
\filldraw (13,13) circle (0.07cm);
\filldraw (6,6) circle (0.07cm);
\draw (3,3) -- (3,3);
\filldraw (3,3) circle (0.07cm);
\draw (4,8) -- (3,6);
\filldraw (4,8) circle (0.07cm);
\filldraw (3,6) circle (0.07cm);
\draw (6,10) -- (5,9);
\filldraw (6,10) circle (0.07cm);
\filldraw (5,9) circle (0.07cm);
\draw (10,10) -- (7,7);
\filldraw (10,10) circle (0.07cm);
\filldraw (7,7) circle (0.07cm);
\draw (14,14) -- (7,7);
\filldraw (14,14) circle (0.07cm);
\filldraw (7,7) circle (0.07cm);
  \end{tikzpicture}


==> fig6_seed.tex <==
\begin{tikzpicture}[scale=0.9]
{\small
 \draw (0,0) node[above] {\texttt{a}};
  \draw (0.5,0) node[above] {\texttt{b}};
  \draw (1,0) node[above] {\texttt{a}};
  \draw (1.5,0) node[above] {\texttt{a}};
  \draw (2,0) node[above] {\texttt{b}};
  \draw (2.5,0) node[above] {\texttt{a}};
  \draw (3,0) node[above] {\texttt{a}};
  \draw (3.5,0) node[above] {\texttt{b}};
  \draw (4,0) node[above] {\texttt{a}};
  \draw (4.5,0) node[above] {\texttt{a}};
  \draw (5,0) node[above] {\texttt{a}};
  \draw (5.5,0) node[above] {\texttt{b}};
  \draw (6,0) node[above] {\texttt{a}};
  \draw (6.5,0) node[above] {\texttt{a}};
  \draw (-1,0) node[above] {\texttt{a}};
  \draw (-0.5,0) node[above] {\texttt{a}};
  \draw (7,0) node[above] {\texttt{b}};
  \draw (7.5,0) node[above] {\texttt{a}};
  \draw[xshift=-2cm] (-0.25,0.4) .. controls (0.5,1.2) and (1,1.2) .. (1.75,0.4);
  \filldraw[white] (-2.25,0) rectangle (-1.25,1.5);
  \draw[xshift=1.5cm] (-0.25,0.4) .. controls (0.5,1.2) and (1,1.2) .. (1.75,0.4);
  \draw[yshift=0.1cm] (-0.25,0) .. controls (0.5,-0.8) and (1,-0.8) .. (1.75,0);
  \draw[xshift=5cm] (-0.25,0.4) .. controls (0.5,1.2) and (1,1.2) .. (1.75,0.4);
  \draw[xshift=3cm,yshift=0.1cm] (-0.25,0) .. controls (0.5,-0.8) and (1,-0.8) .. (1.75,0);
  \draw[xshift=6.5cm,yshift=0.1cm] (-0.25,0) .. controls (0.5,-0.8) and (1,-0.8) .. (1.75,0);
  \filldraw[white,yshift=0.1cm] (7.75,0) rectangle (8.25,-1.5);
}
\end{tikzpicture}


